Isogeometric Analysis for Explicit Wave Propagation in Poroelastic Media

For higher-order discretizations of explicit dynamics problems, Isogeometric Analysis (IGA) has several favorable properties as compared to classical Finite Element Analysis (FEA). While FEA produces spurious modes at orders beyond linear, this is not the case for IGA. Consequently, fewer degrees of freedom are required for comparable accuracy, larger timesteps can be taken, and the method is more robust for nonlinear problems. If outlier modes are removed, the timestep even becomes virtually independent of the order. In this paper, we investigate how these advantages apply to the poroelastic continuum model. We consider both a primal formulation, wherein our variables are the displacement of the matrix material, the fluid displacement, and the pressure, as well as a reduced form wherein the pressure is eliminated. For our discretizations, we employ divergence-conforming spline spaces. Conforming spline spaces for the fluid displacement ensure inf-sup stability for the primal form, as well as a correct null space in the reduced form. Furthermore, we prove and demonstrate that the two formulations coincide when both displacements are discretized with conforming spline spaces. Through spectral analysis, we find that the aforementioned benefits of IGA do carry over directly to the context of poroelasticity. In 1D, we split the discrete spectrum into fast and slow waves. When normalized against an analytical solution, each of these sub-spectra closely resembles results known in elasticity. Consequently, when poroelasticity is discretized with outlier-free IGA, the timestep is essentially independent of the order. We show this timestep scaling in 2D as well.

==> Figures/2D_critstepscaling.tex <==
\tikzsetnextfilename{2D_critstepscaling}
\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=3 by 1,
        horizontal sep=0.3cm,
    },
    width=.38\textwidth,
    height=.38\textwidth,
    grid=none,
    xmode=log,
    ymode=log,
    xmin=6,
    xmax=80,
    ymin=0.1,
    ymax=2.0,
    xlabel={Number of elements},
    cycle list name=mytab10,
    tick align=outside,
    tick pos=left,
    xtick={8, 16, 32, 64},
    xticklabels={$8$,$16$,$32$,$64$},
]

\nextgroupplot[
    title={FEM},
    ylabel={$\Delta t_\mathrm{crit} / \Delta t_\mathrm{crit,linear}$},
    legend columns=5,
    legend to name=2D_critstepscalinglegend,
    legend image post style={
        mark indices={2}
    },
    legend style={
        rounded corners=2pt,
        draw=black!35,
    },
]

\addplot[
    dashed,
    black,
    forget plot,
] coordinates {(6,1.0) (80,1.0)};

\addplot+[
    mark size=\marksize,
]
table[col sep=comma, x=element_count, y=quadratic_normalized_by_linear]
{data/2D_maxeigfreqinverse/2D_maxeigfreqinverse_div_conforming__fem.csv};
\addlegendentry{Quadratic}

\addplot+[
    mark size=\marksize,
]
table[col sep=comma, x=element_count, y=cubic_normalized_by_linear]
{data/2D_maxeigfreqinverse/2D_maxeigfreqinverse_div_conforming__fem.csv};
\addlegendentry{Cubic}

\addplot+[
    mark size=\marksize,
]
table[col sep=comma, x=element_count, y=quartic_normalized_by_linear]
{data/2D_maxeigfreqinverse/2D_maxeigfreqinverse_div_conforming__fem.csv};
\addlegendentry{Quartic}

\addplot+[
    mark size=\marksize,
]
table[col sep=comma, x=element_count, y=quintic_normalized_by_linear]
{data/2D_maxeigfreqinverse/2D_maxeigfreqinverse_div_conforming__fem.csv};
\addlegendentry{Quintic}

\nextgroupplot[
    title={IGA},
    yticklabels={},
]

\addplot[
    dashed,
    black,
    forget plot,
] coordinates {(6,1.0) (80,1.0)};

\addplot+[
    mark size=\marksize,
]
table[col sep=comma, x=element_count, y=quadratic_normalized_by_linear]
{data/2D_maxeigfreqinverse/2D_maxeigfreqinverse_div_conforming__iga.csv};

\addplot+[
    mark size=\marksize,
]
table[col sep=comma, x=element_count, y=cubic_normalized_by_linear]
{data/2D_maxeigfreqinverse/2D_maxeigfreqinverse_div_conforming__iga.csv};

\addplot+[
    mark size=\marksize,
]
table[col sep=comma, x=element_count, y=quartic_normalized_by_linear]
{data/2D_maxeigfreqinverse/2D_maxeigfreqinverse_div_conforming__iga.csv};

\addplot+[
    mark size=\marksize,
]
table[col sep=comma, x=element_count, y=quintic_normalized_by_linear]
{data/2D_maxeigfreqinverse/2D_maxeigfreqinverse_div_conforming__iga.csv};

\nextgroupplot[
    title={outlier-free IGA},
    yticklabels={},
]

\addplot[
    dashed,
    black,
    forget plot,
] coordinates {(6,1.0) (80,1.0)};

\addplot+[
    mark size=\marksize,
]
table[col sep=comma, x=element_count, y=quadratic_normalized_by_linear]
{data/2D_maxeigfreqinverse/2D_maxeigfreqinverse_div_conforming__outlierfree_iga.csv};

\addplot+[
    mark size=\marksize,
]
table[col sep=comma, x=element_count, y=cubic_normalized_by_linear]
{data/2D_maxeigfreqinverse/2D_maxeigfreqinverse_div_conforming__outlierfree_iga.csv};

\addplot+[
    mark size=\marksize,
]
table[col sep=comma, x=element_count, y=quartic_normalized_by_linear]
{data/2D_maxeigfreqinverse/2D_maxeigfreqinverse_div_conforming__outlierfree_iga.csv};

\addplot+[
    mark size=\marksize,
]
table[col sep=comma, x=element_count, y=quintic_normalized_by_linear]
{data/2D_maxeigfreqinverse/2D_maxeigfreqinverse_div_conforming__outlierfree_iga.csv};

\end{groupplot}

\end{tikzpicture}

==> Figures/2D_div_per_mode_conforming.tex <==
\def\markersize{1.2pt}

\tikzsetnextfilename{2D_div_per_mode_conforming}
\begin{tikzpicture}
\begin{axis}[
  width=1.0\linewidth,
  height=1.0\linewidth,
  xlabel={$n$},
  ylabel={$||\grad \cdot \fludisp||_{L^2}$},
  legend style={
    at={(0.98,0.50)},
    anchor=east,
    fill=none,
    rounded corners=2pt,
    draw=black!35,
  },
  ymode=normal,
  % Computed by applying the same symlog transform used for divU_symlog:
  % y' = y/(1-10^{-1}) for y <= 1e-3, and
  % y' = 1e-3*(1/(1-10^{-1}) + log10(y/1e-3)) for y > 1e-3.
  ymin=0.0,
  ymax= 1.011111111111111e-02,
  scaled y ticks=false,
  ytick={
    0.0,
    1.111111111111111e-03,
    4.111111111111111e-03,
    7.111111111111111e-03,
    1.011111111111111e-02},
  yticklabels={
    $0$,
    $10^{-3}$,
    $10^{0}$,
    $10^{3}$,
    $10^{6}$,
  }
]

\addplot[
  scatter,
  only marks,
  scatter src=explicit symbolic,
  mark=*,
  mark size=\markersize,
  scatter/classes={
    0={tabblue, mark options={solid, fill=tabblue}},
    1={taborange, mark options={solid, fill=taborange}}
  }
]
table[
  x=mode_number,
  y=divU_symlog,
  meta=is_approximately_zero_divU,
  col sep=comma
]{data/2D_div_per_mode/2D_spectrum_cubic_Uconforming_C2_divU.csv};    

\addlegendentry{$||\grad\cdot\fludisp||_{L^2} \not\approx 0$}
\addlegendentry{$||\grad\cdot\fludisp||_{L^2} \approx 0$}

\end{axis}
\end{tikzpicture}

==> Figures/2D_div_per_mode_iso.tex <==
\def\markersize{1.2pt}

\tikzsetnextfilename{2D_div_per_mode_iso}
\begin{tikzpicture}
\begin{axis}[
  width=1.0\linewidth,
  height=1.0\linewidth,
  xlabel={$n$},
  ylabel={$||\grad \cdot \fludisp||_{L^2}$},
  legend style={
    at={(0.98,0.50)},
    anchor=east,
    fill=none,
    rounded corners=2pt,
    draw=black!35,
  },
  ymode=normal,
  % Computed by applying the same symlog transform used for divU_symlog:
  % y' = y/(1-10^{-1}) for y <= 1e-3, and
  % y' = 1e-3*(1/(1-10^{-1}) + log10(y/1e-3)) for y > 1e-3.
  ymin=0.0,
  ymax= 1.011111111111111e-02,
  scaled y ticks=false,
  ytick={
    0.0,
    1.111111111111111e-03,
    4.111111111111111e-03,
    7.111111111111111e-03,
    1.011111111111111e-02},
  yticklabels={
    $0$,
    $10^{-3}$,
    $10^{0}$,
    $10^{3}$,
    $10^{6}$,
  }
]

\addplot[
  scatter,
  only marks,
  scatter src=explicit symbolic,
  mark=*,
  mark size=\markersize,
  scatter/classes={
    0={tabblue, mark options={solid, fill=tabblue}},
    1={taborange, mark options={solid, fill=taborange}}
  }
]
table[
  x=mode_number,
  y=divU_symlog,
  meta=is_approximately_zero_divU,
  col sep=comma
]{data/2D_div_per_mode/2D_spectrum_cubic_iso_C2_divU.csv};

\addlegendentry{$||\grad\cdot\fludisp||_{L^2} \not\approx 0$}
\addlegendentry{$||\grad\cdot\fludisp||_{L^2} \approx 0$}

\end{axis}
\end{tikzpicture}

==> Figures/2D_spectra_nonconforming.tex <==
\def\markersize{1.5pt}

\tikzsetnextfilename{2D_spectra_nonconforming}
\begin{tikzpicture}
\begin{axis}[
    width=0.9\textwidth,
    height=0.55\textwidth,
    xlabel={$n$ [-]},
    ylabel={$\sqrt{||\omega^2||}$ [\unit{\radian}/\unit{\second}]},
    ymode=log,
    legend pos=south east,
    legend style={
        rounded corners=2pt,
        draw=black!35,
        cells={anchor=west},
    },
    xtick pos=left,
    ytick pos=left,
]

\addplot+[
    only marks,
    mark=*,
    mark size=\markersize,
    mark options={
        draw=tabblue,
        fill=none,
    },
    color=tabblue,
] table[
    x=mode_number,
    y=eigfreq_norm,
    col sep=comma
] {data/2D_spectra/2D_spectrum_cubic_iso_C2_uU.csv};
\addlegendentry{Isotropic $\trialspaceu$, isotropic $\trialspaceU$}

\addplot+[
    only marks,
    mark=*,
    mark size=\markersize,
    mark options={
        draw=taborange,
        fill=none,
    },
    color=taborange,
] table[
    x=mode_number,
    y=eigfreq_norm,
    col sep=comma
] {data/2D_spectra/2D_spectrum_cubic_Uconforming_C2_uU.csv};
\addlegendentry{Isotropic $\trialspaceu$, div-conforming $\trialspaceU$}

\end{axis}
\end{tikzpicture}

==> Figures/2D_spectra_upU_vs_uU.tex <==
\def\markersize{3.0pt}
\def\markerlinewidth{1.0pt}

\tikzsetnextfilename{2D_spectra_upU_vs_uU}
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=0.06\textwidth,
        y descriptions at=edge left,
    },
    width=0.495\textwidth,
    height=0.495\textwidth,
    xlabel={$n$ [-]},
    ylabel={$\omega_n / \omega_{n, \mathrm{ref}}$},
    ymode=log,
    ymax=20,
    xtick pos=left,
    ytick pos=left,
    cycle list name=mytab10,
    legend image post style={
        mark indices={},
    },
    legend style={
        rounded corners=2pt,
        draw=black!35,
        cells={anchor=west},
    },
]

% ---------------- left plot ----------------
\nextgroupplot[
    legend to name=leftlegend,
    legend columns=2,
    xtick={0,300,600,900,1200},    
]

\addplot+[
    mark=o,
    mark indices={0,25,...,10000},
    mark size=\markersize,
    mark options={
        fill=none,
        line width=\markerlinewidth,
        solid,
    },
] table[
    x=mode_number,
    y=eigfreq_over_reference,
    col sep=comma
] {data/2D_spectra_divfiltered/2D_spectrum_cubic_uUconforming_C2_upU_divfiltered_normalized.csv};
\addlegendentry{$\alpha = 2$, $u$-$p$-$U$}

\addplot+[
    mark=x,
    mark indices={0,25,...,10000},
    mark size=\markersize,
    mark options={
        fill=none,
        line width=\markerlinewidth,
        solid,
    },
] table[
    x=mode_number,
    y=eigfreq_over_reference,
    col sep=comma
] {data/2D_spectra_divfiltered/2D_spectrum_cubic_uUconforming_C2_uU_divfiltered_normalized.csv};
\addlegendentry{$\alpha = 2$, $u$-$U$}

\addplot+[
    mark=o,
    mark indices={0,50,...,10000},
    mark size=\markersize,
    mark options={
        fill=none,
        line width=\markerlinewidth,
        solid,
    },
] table[
    x=mode_number,
    y=eigfreq_over_reference,
    col sep=comma
] {data/2D_spectra_divfiltered/2D_spectrum_cubic_uUconforming_C1_upU_divfiltered_normalized.csv};
\addlegendentry{$\alpha = 1$, $u$-$p$-$U$}

\addplot+[
    mark=x,
    mark indices={0,50,...,10000},
    mark size=\markersize,
    mark options={
        fill=none,
        line width=\markerlinewidth,
        solid,
    },
] table[
    x=mode_number,
    y=eigfreq_over_reference,
    col sep=comma
] {data/2D_spectra_divfiltered/2D_spectrum_cubic_uUconforming_C1_uU_divfiltered_normalized.csv};
\addlegendentry{$\alpha = 1$, $u$-$U$}

% ---------------- right plot ----------------
\nextgroupplot[
    legend to name=rightlegend,
    legend columns=1,
]

\addplot+[
    mark=o,
    mark indices={0,25,...,10000},
    mark size=\markersize,
    mark options={
        fill=none,
        line width=\markerlinewidth,
        solid,
    },
] table[
    x=mode_number,
    y=eigfreq_over_reference,
    col sep=comma
] {data/2D_spectra_divfiltered/2D_spectrum_cubic_Uconforming_uiso_C2_upU_divfiltered_normalized.csv};
\addlegendentry{$u$-$p$-$U$}

\addplot+[
    mark=x,
    mark indices={0,25,...,10000},
    mark size=\markersize,
    mark options={
        fill=none,
        line width=\markerlinewidth,
        solid,
    },
] table[
    x=mode_number,
    y=eigfreq_over_reference,
    col sep=comma
] {data/2D_spectra_divfiltered/2D_spectrum_cubic_Uconforming_uiso_C2_uU_divfiltered_normalized.csv};
\addlegendentry{$u$-$U$}

\end{groupplot}

% -------- legends below the plots --------
\node[anchor=north] at ($(group c1r1.south)+(0,-1.2cm)$)
    {\pgfplotslegendfromname{leftlegend}};

\node[anchor=north] at ($(group c2r1.south)+(0,-1.2cm)$)
    {\pgfplotslegendfromname{rightlegend}};

% -------- visible subcaptions below legends --------
\node[anchor=north] at ($(group c1r1.south)+(0,-2.8cm)$)
    {Divergence-conforming $\trialspaceu$};

\node[anchor=north] at ($(group c2r1.south)+(0,-2.8cm)$)
    {Isotropic $\trialspaceu$};

\end{tikzpicture}

==> Figures/IGA_FEM_critstep.tex <==
\tikzsetnextfilename{IGA_FEM_critstep}
\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=1 by 2,
        vertical sep=1.4cm,
    },
    width=.8\textwidth,
    height=.35\textwidth,
    grid=both,
    xlabel={Time (t/T)},
    cycle list name=mytab10,
]

\nextgroupplot[
    ylabel={Solid velocity [cm/s]},
    ymin=-0.25,
    ymax=1.25,
    xmin=0,
    xmax=8,
    legend columns=2,
    legend to name=critstepfemigalegend,    
    legend image post style={
        mark indices={2}
    },
    legend style={
        font=\footnotesize,
        rounded corners=2pt,
        draw=black!35,
    },
]

\addplot+[
    mark indices={0,200,...,10000},
    mark size=\marksize,
    restrict y to domain=-10:10,
    unbounded coords=discard
]
table[col sep=comma, x=time_normalized, y=solid_velocity_cm_per_s]
{data/1D_solutions_over_time/stability_fem_vs_iga_ne256_p3-3_c0-0_rk4_dt1p183576em07_x20.csv};
\addlegendentry{FEM, with $\Delta t = 1.0005 \Delta t_\text{crit,FEM}$}

\addplot+[
    mark indices={0,50,...,10000},
    mark size=\marksize,    
    restrict y to domain=-10:10,
    unbounded coords=discard
]
table[col sep=comma, x=time_normalized, y=solid_velocity_cm_per_s]
{data/1D_solutions_over_time/stability_fem_vs_iga_ne256_p3-3_c2-2_outlierfree_rk4_dt4p73194em07_x20.csv};
\addlegendentry{Outlier-free IGA, with $\Delta t = 4 \Delta t_\text{crit,FEM}$}

\nextgroupplot[
    ylabel={Fluid velocity [cm/s]},
    ymin=-0.25,
    ymax=1.25,
    xmin=0,
    xmax=8,
]

\addplot+[
    mark indices={0,200,...,10000},
    mark size=\marksize,
    restrict y to domain=-10:10,
    unbounded coords=discard
]
table[col sep=comma, x=time_normalized, y=fluid_velocity_cm_per_s]
{data/1D_solutions_over_time/stability_fem_vs_iga_ne256_p3-3_c0-0_rk4_dt1p183576em07_x20.csv};

\addplot+[
    mark indices={0,50,...,10000},
    mark size=\marksize,
    restrict y to domain=-10:10,
    unbounded coords=discard
]
table[col sep=comma, x=time_normalized, y=fluid_velocity_cm_per_s]
{data/1D_solutions_over_time/stability_fem_vs_iga_ne256_p3-3_c2-2_outlierfree_rk4_dt4p73194em07_x20.csv};

\end{groupplot}

\end{tikzpicture}

==> Figures/complex_plane.tex <==
\tikzsetnextfilename{complex_plane}
\begin{tikzpicture}

\begin{axis}[
    width=.8\textwidth,
    height=.5\textwidth,
    grid=both,
    xlabel={$Re(\omega)$},
    ylabel={$Im(\omega)$},
    ymin=-17.118095651,
    ymax= 17.118095651,
    xmin=-70,
    xmax=5,
    enlargelimits=false,
    scaled y ticks=false,
    ytick={
        -12.512925465,
        -7.907755279,
        -3.302585093,
         0,
         3.302585093,
         7.907755279,
         12.512925465
    },
    yticklabels={
        {$-10^7$},
        {$-10^5$},
        {$-10^3$},
        {$0$},
        {$10^3$},
        {$10^5$},
        {$10^7$}
    },
]

\addplot[
    only marks,
    mark size=\marksize,
    color=tabblue,
]
table[
    col sep=comma,
    x=real_omega,
    y=symlog_imag_omega
]
{data/damped_p5-5_c4-4.csv};

\end{axis}

\end{tikzpicture}

==> Figures/convergence2D.tex <==
\tikzsetnextfilename{2D_convergence}
\begin{tikzpicture}
\begin{axis}[
    width=0.8\textwidth,
    height=0.55\textwidth,
    xlabel={Number of elements along both dimensions},
    ylabel={$||U^h-U||_{L^2}$},
    xmode=log,
    ymode=log,
    legend pos=north east,
    cycle list name=mytab10,
    legend style={
        rounded corners=2pt,
        draw=black!35,
    },
    xtick pos=left,
    ytick pos=left,
    xtickten={0,1,2,3,4,5},
    minor x tick num=9,
]

\addplot table[
    x=element_count,
    y=linear_fem,
    col sep=comma
] {data/convergence2D.csv};
\addlegendentry{Linear FEM}

\addplot table[
    x=element_count,
    y=quadratic_fem,
    col sep=comma
] {data/convergence2D.csv};
\addlegendentry{Quadratic FEM}

\addplot table[
    x=element_count,
    y=cubic_fem,
    col sep=comma
] {data/convergence2D.csv};
\addlegendentry{Cubic FEM}

\addplot table[
    x=element_count,
    y=quadratic_iga,
    col sep=comma
] {data/convergence2D.csv};
\addlegendentry{Quadratic IGA}

\addplot table[
    x=element_count,
    y=cubic_iga,
    col sep=comma
] {data/convergence2D.csv};
\addlegendentry{Cubic IGA}

\end{axis}
\end{tikzpicture}

==> Figures/critstepscaling.tex <==
\tikzsetnextfilename{critstepscaling}
\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=3 by 1,
        horizontal sep=0.3cm,
    },
    width=.38\textwidth,
    height=.38\textwidth,
    grid=none,
    xmode=log,
    ymode=log,
    xmin=10,
    xmax=700,
    ymin=0.1,
    ymax=2.0,
    xlabel={Number of elements},
    cycle list name=mytab10,
    tick align=outside,
    tick pos=left,
]

\nextgroupplot[
    title={FEM},
    ylabel={$\Delta t_\mathrm{crit} / \Delta t_\mathrm{crit,linear}$},
    legend columns=5,
    legend to name=critstepscalinglegend,
    legend image post style={
        mark indices={2}
    },
    legend style={
        rounded corners=2pt,
        draw=black!35,
    },
]

\addplot[
    dashed,
    black,
    forget plot,
] coordinates {(6,1.0) (700,1.0)};

\addplot+[
    mark size=\marksize,
]
table[col sep=comma, x=element_count, y=quadratic_normalized_by_linear]
{data/maxeigfreqinverse/maxeigfreqinverse_fem.csv};
\addlegendentry{Quadratic}

\addplot+[
    mark size=\marksize,
]
table[col sep=comma, x=element_count, y=cubic_normalized_by_linear]
{data/maxeigfreqinverse/maxeigfreqinverse_fem.csv};
\addlegendentry{Cubic}

\addplot+[
    mark size=\marksize,
]
table[col sep=comma, x=element_count, y=quartic_normalized_by_linear]
{data/maxeigfreqinverse/maxeigfreqinverse_fem.csv};
\addlegendentry{Quartic}

\addplot+[
    mark size=\marksize,
]
table[col sep=comma, x=element_count, y=quintic_normalized_by_linear]
{data/maxeigfreqinverse/maxeigfreqinverse_fem.csv};
\addlegendentry{Quintic}

\nextgroupplot[
    title={IGA},
    yticklabels={},
]

\addplot[
    dashed,
    black,
    forget plot,
] coordinates {(6,1.0) (700,1.0)};

\addplot+[
    mark size=\marksize,
]
table[col sep=comma, x=element_count, y=quadratic_normalized_by_linear]
{data/maxeigfreqinverse/maxeigfreqinverse_iga.csv};

\addplot+[
    mark size=\marksize,
]
table[col sep=comma, x=element_count, y=cubic_normalized_by_linear]
{data/maxeigfreqinverse/maxeigfreqinverse_iga.csv};

\addplot+[
    mark size=\marksize,
]
table[col sep=comma, x=element_count, y=quartic_normalized_by_linear]
{data/maxeigfreqinverse/maxeigfreqinverse_iga.csv};

\addplot+[
    mark size=\marksize,
]
table[col sep=comma, x=element_count, y=quintic_normalized_by_linear]
{data/maxeigfreqinverse/maxeigfreqinverse_iga.csv};

\nextgroupplot[
    title={outlier-free IGA},
    yticklabels={},
]

\addplot[
    dashed,
    black,
    forget plot,
] coordinates {(6,1.0) (700,1.0)};

\addplot+[
    mark size=\marksize,
]
table[col sep=comma, x=element_count, y=quadratic_normalized_by_linear]
{data/maxeigfreqinverse/maxeigfreqinverse_outlierfree_iga.csv};

\addplot+[
    mark size=\marksize,
]
table[col sep=comma, x=element_count, y=cubic_normalized_by_linear]
{data/maxeigfreqinverse/maxeigfreqinverse_outlierfree_iga.csv};

\addplot+[
    mark size=\marksize,
]
table[col sep=comma, x=element_count, y=quartic_normalized_by_linear]
{data/maxeigfreqinverse/maxeigfreqinverse_outlierfree_iga.csv};

\addplot+[
    mark size=\marksize,
]
table[col sep=comma, x=element_count, y=quintic_normalized_by_linear]
{data/maxeigfreqinverse/maxeigfreqinverse_outlierfree_iga.csv};

\end{groupplot}

\end{tikzpicture}

==> Figures/newmark_validation.tex <==
\tikzsetnextfilename{newmark_validation}
\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=1 by 2,
        vertical sep=1.4cm,
    },
    width=.8\textwidth,
    height=.35\textwidth,
    grid=both,
    xlabel={Time (t/T)},
    cycle list name=mytab10,
]

\nextgroupplot[
    ylabel={Solid velocity [cm/s]},
    ymin=-0.25,
    ymax=1.25,
    xmin=0,
    xmax=8,
    legend columns=2,
    legend to name=newmark_validation_legend,
    legend image post style={
        mark indices={2}
    },
    legend style={
        font=\footnotesize,
        rounded corners=2pt,
        draw=black!35,
    },
]

\addplot+[
    mark indices={0,30,...,10000},
    mark size=\marksize,
    restrict y to domain=-10:10,
    unbounded coords=discard
]
table[col sep=comma, x=time_normalized, y=solid_velocity_cm_per_s]
{data/1D_solutions_over_time/newmark_validation_ne100_p3-2-3_c2-1-2_newmark_dt1em06_x20.csv};
\addlegendentry{$u$-$p$-$U$}

\addplot+[
    mark indices={0,30,...,10000},
    mark size=\marksize,    
    restrict y to domain=-10:10,
    unbounded coords=discard
]
table[col sep=comma, x=time_normalized, y=solid_velocity_cm_per_s]
{data/1D_solutions_over_time/newmark_validation_ne100_p3-3_c2-2_newmark_dt1em06_x20.csv};
\addlegendentry{$u$-$U$}

\nextgroupplot[
    ylabel={Fluid velocity [cm/s]},
    ymin=-0.25,
    ymax=1.25,
    xmin=0,
    xmax=8,
]

\addplot+[
    mark indices={0,30,...,10000},
    mark size=\marksize,
    restrict y to domain=-10:10,
    unbounded coords=discard
]
table[col sep=comma, x=time_normalized, y=fluid_velocity_cm_per_s]
{data/1D_solutions_over_time/newmark_validation_ne100_p3-2-3_c2-1-2_newmark_dt1em06_x20.csv};

\addplot+[
    mark indices={0,30,...,10000},
    mark size=\marksize,
    restrict y to domain=-10:10,
    unbounded coords=discard
]
table[col sep=comma, x=time_normalized, y=fluid_velocity_cm_per_s]
{data/1D_solutions_over_time/newmark_validation_ne100_p3-3_c2-2_newmark_dt1em06_x20.csv};

\end{groupplot}

\end{tikzpicture}

==> Figures/nonnormalized_spectra_outlierfree.tex <==

\def\marksize{2.0pt}
\def\markrepeat{24}

\tikzsetnextfilename{nonnormalized_spectra_outlierfree}
\begin{tikzpicture}
\begin{axis}[
    cycle list name=mytab10,
    width=.70\textwidth,
    height=.70\textwidth,
    scale only axis,
    xlabel={$n$ [-]},
    ylabel={$\omega_n$ [Mrad/s]},
    grid=none,
    tick align=outside,
    xtick pos=left,
    ytick pos=left,
    legend columns=1,
    legend style={
        at={(0.5,-0.30)},
        anchor=north,
        rounded corners=2pt,
        draw=black!35,
    },
    every axis plot/.append style={
        solid,
        mark repeat=\markrepeat,
        mark size=\marksize,
    },
    xmin=-50,
    xmax=550,
    ymin = -0.75,
    ymax=7,
]

\addplot+ table[
    col sep=comma,   
    x expr=\coordindex+1,
    y expr=\thisrow{Frequency}/1e6,
] {data/spectra_1D/spectrum_p1-1_c0-0_outlierfree.csv};
\addlegendentry{$\splinespace^1_0 \times \splinespace^1_0$}

\addplot+ table[
    col sep=comma,
    x expr=\coordindex+1,
    y expr=\thisrow{Frequency}/1e6,
] {data/spectra_1D/spectrum_p2-2_c1-1_outlierfree.csv};
\addlegendentry{$\splinespace^2_1 \times \splinespace^2_1$}

\addplot+ table[
    col sep=comma,
    x expr=\coordindex+1,
    y expr=\thisrow{Frequency}/1e6,
] {data/spectra_1D/spectrum_p3-3_c2-2_outlierfree.csv};
\addlegendentry{$\splinespace^3_2 \times \splinespace^3_2$}


\end{axis}
\end{tikzpicture}

==> Figures/nonnormalized_spectra_outliers.tex <==
\def\marksize{2.0pt}
\def\markrepeat{32}

\tikzsetnextfilename{nonnormalized_spectra_outliers}
\begin{tikzpicture}
\begin{axis}[
    cycle list name=mytab10,
    width=.70\textwidth,
    height=.70\textwidth,
    scale only axis,
    xlabel={$n$ [-]},
    ylabel={$\omega_n$ [Mrad/s]},
    grid=none,
    tick align=outside,
    xtick pos=left,
    ytick pos=left,
    legend columns=3,
    legend style={
        at={(0.5,-0.30)},
        anchor=north,
        /tikz/every even column/.append style={column sep=1em},
        rounded corners=2pt,
        draw=black!35,
        transpose legend,
    },
    every axis plot/.append style={
        solid,
        mark repeat=\markrepeat,
        mark size=\marksize,
    },
]

\addplot+ table[
    col sep=comma,
    x expr=\coordindex+1,
    y expr=\thisrow{Frequency}/1e6,
] {data/spectra_1D/spectrum_p1-1_c0-0.csv};
\addlegendentry{$\splinespace^1_0 \times \splinespace^1_0$}

% To place a marker at the end of the line
\pgfmathtruncatemacro{\phaseA}{mod(514,\markrepeat)}
\addplot+[
    mark phase = \phaseA,
] table[
    col sep=comma,
    x expr=\coordindex+1,
    y expr=\thisrow{Frequency}/1e6,
] {data/spectra_1D/spectrum_p2-2_c1-1.csv};
\addlegendentry{$\splinespace^2_1 \times \splinespace^2_1$}


\pgfmathtruncatemacro{\phaseB}{mod(516,\markrepeat)}
\addplot+[
    mark phase = \phaseB,
] table[
    col sep=comma,
    x expr=\coordindex+1,
    y expr=\thisrow{Frequency}/1e6,
] {data/spectra_1D/spectrum_p3-3_c2-2.csv};
\addlegendentry{$\splinespace^3_2 \times \splinespace^3_2$}

\addplot+ table[
    col sep=comma,
    x expr=\coordindex+1,
    y expr=\thisrow{Frequency}/1e6,
] {data/spectra_1D/spectrum_p2-2_c0-0.csv};
\addlegendentry{$\splinespace^2_0 \times \splinespace^2_0$}

\addplot+ table[
    col sep=comma,
    x expr=\coordindex+1,
    y expr=\thisrow{Frequency}/1e6,
] {data/spectra_1D/spectrum_p3-3_c0-0.csv};
\addlegendentry{$\splinespace^3_0 \times \splinespace^3_0$}

% Box at axlim of fig b
\draw[
    black,
    thick,
] (axis cs:-50,-0.75) rectangle (axis cs:550,7);

\end{axis}
\end{tikzpicture}

==> Figures/normalized_higherorder_uU.tex <==
\def\marksize{1.5pt}

\tikzsetnextfilename{normalized_higherorder_uU}
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=2.0cm, % higher sep needed for 3 digit ylabels
    },
    width=0.45\textwidth,
    height=0.40\textwidth,
    xmin=-0.05,
    xmax=1.05,
    ymin=1.0,
    ymax=1.07,
    restrict y to domain=0.9:1.1,
    xlabel={$n/N$},
    ylabel={$\omega_n / \omega$},
    grid=none,
    tick align=outside,
    xtick pos=left,
    ytick pos=left,
]

\nextgroupplot[
    title={Fast waves},
    legend to name=normalized_higherorder_uU_legend,
    legend columns=4,
    legend style={
        /tikz/every even column/.append style={column sep=1em},
        rounded corners=2pt,
        draw=black!35,
    },
]

\addplot+[
    tabblueplot,
    only marks,
    mark size=\marksize,
    mark options={solid, fill=tabblue},
]
table[
    col sep=comma,
    x=NormalizedSegmentedModenumber,
    y=NormalizedFrequency,
] {data/spectra_1D_segmented/spectrum_p2-2_c1-1_fast.csv};
\addlegendentry{Quadratic}

\addplot+[
    taborangeplot,
    only marks,
    mark size=\marksize,
    mark options={solid, fill=taborange},
]
table[
    col sep=comma,
    x=NormalizedSegmentedModenumber,
    y=NormalizedFrequency,
] {data/spectra_1D_segmented/spectrum_p3-3_c2-2_fast.csv};
\addlegendentry{Cubic}

\addplot+[
    tabgreenplot,
    only marks,
    mark size=\marksize,
    mark options={solid, fill=tabgreen},
]
table[
    col sep=comma,
    x=NormalizedSegmentedModenumber,
    y=NormalizedFrequency,
] {data/spectra_1D_segmented/spectrum_p4-4_c3-3_fast.csv};
\addlegendentry{Quartic}

\addplot+[
    tabredplot,
    only marks,
    mark size=\marksize,
    mark options={solid, fill=tabred},
]
table[
    col sep=comma,
    x=NormalizedSegmentedModenumber,
    y=NormalizedFrequency,
] {data/spectra_1D_segmented/spectrum_p5-5_c4-4_fast.csv};
\addlegendentry{Quintic}

\nextgroupplot[
    title={Slow waves},
]

\addplot+[
    tabblueplot,
    only marks,
    mark size=\marksize,
    mark options={solid, fill=tabblue},
]
table[
    col sep=comma,
    x=NormalizedSegmentedModenumber,
    y=NormalizedFrequency,
] {data/spectra_1D_segmented/spectrum_p2-2_c1-1_slow.csv};

\addplot+[
    taborangeplot,
    only marks,
    mark size=\marksize,
    mark options={solid, fill=taborange},
]
table[
    col sep=comma,
    x=NormalizedSegmentedModenumber,
    y=NormalizedFrequency,
] {data/spectra_1D_segmented/spectrum_p3-3_c2-2_slow.csv};

\addplot+[
    tabgreenplot,
    only marks,
    mark size=\marksize,
    mark options={solid, fill=tabgreen},
]
table[
    col sep=comma,
    x=NormalizedSegmentedModenumber,
    y=NormalizedFrequency,
] {data/spectra_1D_segmented/spectrum_p4-4_c3-3_slow.csv};

\addplot+[
    tabredplot,
    only marks,
    mark size=\marksize,
    mark options={solid, fill=tabred},
]
table[
    col sep=comma,
    x=NormalizedSegmentedModenumber,
    y=NormalizedFrequency,
] {data/spectra_1D_segmented/spectrum_p5-5_c4-4_slow.csv};

\end{groupplot}
\end{tikzpicture}

==> Figures/normalized_quadratic_uU.tex <==
\def\marksize{1.5pt}

\tikzsetnextfilename{normalized_quadratic_uU}
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=1.8cm,
    },
    width=0.45\textwidth,
    height=0.40\textwidth,
    xmin=-0.05,
    xmax=1.05,
    ymin=1.0,
    ymax=1.5,
    xlabel={$n/N$},
    ylabel={$\omega_n / \omega$},
    grid=none,
    tick align=outside,
    xtick pos=left,
    ytick pos=left,
]

\nextgroupplot[
    title={Fast waves},
    legend to name=normalized_quadratic_uU_legend,
    legend columns=2,
    legend style={
        /tikz/every even column/.append style={column sep=1em},
        rounded corners=2pt,
        draw=black!35,
    },
]

\addplot+[
    tabblueplot,
    only marks,
    mark size=\marksize,
    mark options={solid, fill=tabblue},
]
table[
    col sep=comma,
    x=NormalizedSegmentedModenumber,
    y=NormalizedFrequency,
] {data/spectra_1D_segmented/spectrum_p2-2_c1-1_fast.csv};
\addlegendentry{Quadratic B-splines}

\addplot+[
    taborangeplot,
    only marks,
    mark size=\marksize,
    mark options={solid, fill=taborange},
]
table[
    col sep=comma,
    x=NormalizedSegmentedModenumber,
    y=NormalizedFrequency,
    restrict expr to domain={\thisrow{ModeLabel}}{0:0},
] {data/spectra_1D_segmented/spectrum_p2-2_c0-0_fast.csv};
\addlegendentry{Quadratic FEM}

\nextgroupplot[
    title={Slow waves},
]

\addplot+[
    tabblueplot,
    only marks,
    mark size=\marksize,
    mark options={solid, fill=tabblue},
]
table[
    col sep=comma,
    x=NormalizedSegmentedModenumber,
    y=NormalizedFrequency,
] {data/spectra_1D_segmented/spectrum_p2-2_c1-1_slow.csv};

\addplot+[
    taborangeplot,
    only marks,
    mark size=\marksize,
    mark options={solid, fill=taborange},
]
table[
    col sep=comma,
    x=NormalizedSegmentedModenumber,
    y=NormalizedFrequency,
] {data/spectra_1D_segmented/spectrum_p2-2_c0-0_slow.csv};

\end{groupplot}
\end{tikzpicture}

==> Figures/normalized_twovsthree.tex <==
\def\marksize{2.0pt}
\def\legendmarksize{4.0pt}
\def\markrepeat{24}
\def\mymarkphase{12}

\tikzsetnextfilename{normalized_twovsthree}
\begin{tikzpicture}
\begin{groupplot}[
    cycle list name=mytab10,
    group style={
        group size=2 by 1,
        horizontal sep=1.8cm,
    },
    width=0.45\textwidth,
    height=0.40\textwidth,
    xmin=-0.05,
    xmax=1.05,
    ymin=1.0,
    ymax=1.30,
    xlabel={$n/N$},
    ylabel={$\omega_n / \omega$},
    grid=none,
    tick align=outside,
    xtick pos=left,
    ytick pos=left,
    every axis plot/.append style={
        solid,
        mark repeat=\markrepeat,
        mark size=\marksize,
    },
]

\nextgroupplot[
    title={Fast waves},
    legend to name=normalized_twovsthree_legend,
    legend columns=2,
    legend style={
        /tikz/every even column/.append style={column sep=1em},
        rounded corners=2pt,
        draw=black!35,
        transpose legend,
    },
    legend image post style={
        mark size=\legendmarksize
    }
]

% Linear
\addplot+ table[
    col sep=comma,
    x=NormalizedSegmentedModenumber,
    y=NormalizedFrequency,
] {data/spectra_1D_segmented/spectrum_p1-0-1_c0--1-0_fast.csv};
\addlegendentry{$\splinespace^1_0 \times \splinespace^0_{-1} \times\splinespace^1_0$}

\addplot+ table[
    col sep=comma,
    x=NormalizedSegmentedModenumber,
    y=NormalizedFrequency,
] {data/spectra_1D_segmented/spectrum_p1-1_c0-0_fast.csv};
\addlegendentry{$\splinespace^1_0 \times \splinespace^1_0$}

% Quadratic low continuity
\addplot+[
    mark phase=\mymarkphase,
] table[
    col sep=comma,
    x=NormalizedSegmentedModenumber,
    y=NormalizedFrequency,
] {data/spectra_1D_segmented/spectrum_p2-1-2_c0--1-0_fast.csv};
\addlegendentry{$\splinespace^2_0 \times \splinespace^1_{-1} \times \splinespace^2_0$}

\addplot+[
    mark phase=\mymarkphase,
] table[
    col sep=comma,
    x=NormalizedSegmentedModenumber,
    y=NormalizedFrequency,
] {data/spectra_1D_segmented/spectrum_p2-2_c0-0_fast.csv};
\addlegendentry{$\splinespace^2_0 \times \splinespace^2_0$}

% Quadratic optimal regularity
\addplot+ table[
    col sep=comma,
    x=NormalizedSegmentedModenumber,
    y=NormalizedFrequency,
] {data/spectra_1D_segmented/spectrum_p2-1-2_c1-0-1_fast.csv};
\addlegendentry{$\splinespace^2_1 \times \splinespace^1_0\times \splinespace^2_1$}

\addplot+ table[
    col sep=comma,
    x=NormalizedSegmentedModenumber,
    y=NormalizedFrequency,
] {data/spectra_1D_segmented/spectrum_p2-2_c1-1_fast.csv};
\addlegendentry{$\splinespace^2_1 \times \splinespace^2_1$}

% Quadratic low continuity, u only
\addplot+[
    mark phase=\mymarkphase,
] table[
    col sep=comma,
    x=NormalizedSegmentedModenumber,
    y=NormalizedFrequency,
] {data/spectra_1D_segmented/spectrum_p2-1-2_c0-0-1_fast.csv};
\addlegendentry{$\splinespace^2_0 \times \splinespace^1_0 \times \splinespace^2_1$}

\addplot+[
    mark phase=\mymarkphase,
] table[
    col sep=comma,
    x=NormalizedSegmentedModenumber,
    y=NormalizedFrequency,
] {data/spectra_1D_segmented/spectrum_p2-2_c0-1_fast.csv};
\addlegendentry{$\splinespace^2_0 \times \splinespace^2_1$}


\nextgroupplot[
    title={Slow waves},
]

% Linear
\addplot+ table[
    col sep=comma,
    x=NormalizedSegmentedModenumber,
    y=NormalizedFrequency,
] {data/spectra_1D_segmented/spectrum_p1-0-1_c0--1-0_slow.csv};

\addplot+ table[
    col sep=comma,
    x=NormalizedSegmentedModenumber,
    y=NormalizedFrequency,
] {data/spectra_1D_segmented/spectrum_p1-1_c0-0_slow.csv};

% Quadratic low continuity
\addplot+[
    mark phase=\mymarkphase,
] table[
    col sep=comma,
    x=NormalizedSegmentedModenumber,
    y=NormalizedFrequency,
] {data/spectra_1D_segmented/spectrum_p2-1-2_c0--1-0_slow.csv};

\addplot+[
    mark phase=\mymarkphase,
] table[
    col sep=comma,
    x=NormalizedSegmentedModenumber,
    y=NormalizedFrequency,
] {data/spectra_1D_segmented/spectrum_p2-2_c0-0_slow.csv};

% Quadratic optimal regularity
\addplot+ table[
    col sep=comma,
    x=NormalizedSegmentedModenumber,
    y=NormalizedFrequency,
] {data/spectra_1D_segmented/spectrum_p2-1-2_c1-0-1_slow.csv};

\addplot+ table[
    col sep=comma,
    x=NormalizedSegmentedModenumber,
    y=NormalizedFrequency,
] {data/spectra_1D_segmented/spectrum_p2-2_c1-1_slow.csv};

% Quadratic low continuity, u only
\addplot+[
    mark phase=\mymarkphase,
] table[
    col sep=comma,
    x=NormalizedSegmentedModenumber,
    y=NormalizedFrequency,
] {data/spectra_1D_segmented/spectrum_p2-1-2_c0-0-1_slow.csv};

\addplot+[
    mark phase=\mymarkphase,
] table[
    col sep=comma,
    x=NormalizedSegmentedModenumber,
    y=NormalizedFrequency,
] {data/spectra_1D_segmented/spectrum_p2-2_c0-1_slow.csv};

\end{groupplot}
\end{tikzpicture}

==> Figures/participation_ratio.tex <==
\def\markersize{1.2pt}

\pgfplotstableread[col sep=comma]{data/spectra_1D/spectrum_p2-2_c1-1.csv}\parttable

\pgfplotstableread[col sep=comma]{data/analytical_participation_ratios.csv}\reftable

\pgfplotstablegetelem{0}{FastRatio}\of\reftable
\edef\rfast{\pgfplotsretval}

\pgfplotstablegetelem{0}{SlowRatio}\of\reftable
\edef\rslow{\pgfplotsretval}

\tikzsetnextfilename{participation_ratio}
\begin{tikzpicture}
\begin{axis}[
  width=.8\linewidth,
  height=.5\linewidth,
  xlabel={$n$},
  ylabel={$r_n$},
  xmin=-20,
  xmax=550,
  ymin=-0.20,
  ymax=2.3,
  legend style={
    at={(0.98,0.50)},
    anchor=east,
    fill=none,
    rounded corners=2pt,
    draw=black!35,
  },
]

% Reference lines
\addplot[
  tabblue,
  dashed,
  thick,
  mark=none
]
coordinates {(-20,\rfast) (550,\rfast)};
\addlegendentry{$r_+$}

\addplot[
  taborange,
  dashed,
  thick,
  mark=none
]
coordinates {(-20,\rslow) (550,\rslow)};
\addlegendentry{$r_-$}

% Scatter data
\addplot[
  scatter,
  only marks,
  mark=*,
  mark size=\markersize,
  scatter src=explicit symbolic,
  scatter/classes={
    0={tabblue, mark options={solid, fill=tabblue}},
    1={taborange, mark options={solid, fill=taborange}}
  }
]
table[
  x expr=\coordindex+1,
  y=ParticipationRatio,
  meta=ModeLabel,
  col sep=comma
]{\parttable};

\addlegendimage{
  only marks,
  mark=*,
  mark size=\markersize,
  tabblue,
  mark options={solid, fill=tabblue}
}
\addlegendentry{Fast discrete modes}

\addlegendimage{
  only marks,
  mark=*,
  mark size=\markersize,
  taborange,
  mark options={solid, fill=taborange}
}
\addlegendentry{Slow discrete modes}

\end{axis}
\end{tikzpicture}

==> Figures/participation_ratio_nonconforming.tex <==
\def\markersize{1.2pt}

\pgfplotstableread[col sep=comma]{data/analytical_participation_ratios.csv}\parttable
\pgfplotstablegetelem{0}{FastRatio}\of\parttable
\edef\rfast{\pgfplotsretval}
\pgfplotstablegetelem{0}{SlowRatio}\of\parttable
\edef\rslow{\pgfplotsretval}

\tikzsetnextfilename{participation_ratio_nonconforming}
\begin{tikzpicture}
\begin{axis}[
  width=.8\linewidth,
  height=.5\linewidth,
  xlabel={$n$},
  ylabel={$r_n$},
  xmin=-20,
  xmax=1100,
  ymin=-0.20,
  ymax=6.5,
  legend style={
    at={(0.03,0.71)},
    anchor=west,
    fill=none,
    rounded corners=2pt,
    draw=black!35,
  },
]

% Reference lines
\addplot[
  tabblue,
  dashed,
  thick,
  mark=none
]
coordinates {(-20,\rfast) (1200,\rfast)};
\addlegendentry{$r_+$}

\addplot[
  taborange,
  dashed,
  thick,
  mark=none
]
coordinates {(-20,\rslow) (1200,\rslow)};
\addlegendentry{$r_-$}

% Scatter data
\addplot[
  scatter,
  only marks,
  mark=*,
  mark size=\markersize,
  scatter src=explicit symbolic,
  scatter/classes={
    0={tabblue, mark options={solid, fill=tabblue}},
    1={taborange, mark options={solid, fill=taborange}},
    2={tabgreen, mark options={solid, fill=tabgreen}},
    3={tabgreen, mark options={solid, fill=tabgreen}}
  }
]
table[
  x expr=\coordindex+1,
  y=ParticipationRatio,
  meta=ModeLabel,
  col sep=comma
]{data/spectra_1D/spectrum_p2-1-2_c0-0-0.csv};

\addlegendimage{
  only marks,
  tabblue,
  mark=*,
  mark options={solid, fill=tabblue},
  mark size=\markersize
}
\addlegendentry{Fast discrete modes}

\addlegendimage{
  only marks,
  taborange,
  mark=*,
  mark options={solid, fill=taborange},
  mark size=\markersize
}
\addlegendentry{Slow discrete modes}

\addlegendimage{
  only marks,
  tabgreen,
  mark=*,
  mark options={solid, fill=tabgreen},
  mark size=\markersize
}
\addlegendentry{Spurious modes}

\end{axis}
\end{tikzpicture}

==> Figures/stability_check.tex <==
\tikzsetnextfilename{stability_check}
\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=1 by 2,
        vertical sep=1.4cm,
    },
    width=.8\textwidth,
    height=.35\textwidth,
    grid=both,
    xlabel={Time (t/T)},
    cycle list name=mytab10,
]

\nextgroupplot[
    ylabel={Solid velocity [cm/s]},
    ymin=-0.25,
    ymax=1.25,
    xmin=0,
    xmax=8,
    legend columns=2,
    legend to name=stability_check_legend,    
    legend image post style={
        mark indices={2}
    },    
    legend style={
        font=\footnotesize,
        rounded corners=2pt,
        draw=black!35,
    },
]

\addplot+[
    mark indices={0,50,...,10000},
    mark size=\marksize,
    restrict y to domain=-10:10,
    unbounded coords=discard
]
table[col sep=comma, x=time_normalized, y=solid_velocity_cm_per_s]
{data/1D_solutions_over_time/stability_check_ne256_p3-3_c2-2_outlierfree_rk4_dt4p913699em07_x20.csv};
\addlegendentry{$\Delta t = 1.001\Delta t_\text{crit}$}

\addplot+[
    mark indices={0,50,...,10000},
    mark size=\marksize,    
    restrict y to domain=-10:10,
    unbounded coords=discard
]
table[col sep=comma, x=time_normalized, y=solid_velocity_cm_per_s]
{data/1D_solutions_over_time/stability_check_ne256_p3-3_c2-2_outlierfree_rk4_dt4p903881em07_x20.csv};
\addlegendentry{$\Delta t = 0.999\Delta t_\text{crit}$}

\nextgroupplot[
    ylabel={Fluid velocity [cm/s]},
    ymin=-0.25,
    ymax=1.25,
    xmin=0,
    xmax=8,
]

\addplot+[
    mark indices={0,50,...,10000},
    mark size=\marksize,
    restrict y to domain=-10:10,
    unbounded coords=discard
]
table[col sep=comma, x=time_normalized, y=fluid_velocity_cm_per_s]
{data/1D_solutions_over_time/stability_check_ne256_p3-3_c2-2_outlierfree_rk4_dt4p913699em07_x20.csv};

\addplot+[
    mark indices={0,50,...,10000},
    mark size=\marksize,
    restrict y to domain=-10:10,
    unbounded coords=discard
]
table[col sep=comma, x=time_normalized, y=fluid_velocity_cm_per_s]
{data/1D_solutions_over_time/stability_check_ne256_p3-3_c2-2_outlierfree_rk4_dt4p903881em07_x20.csv};

\end{groupplot}

\end{tikzpicture}

==> Figures/tikz_1Dcase.tex <==

\tikzsetnextfilename{1Dcase}
\begin{tikzpicture}[x=1cm,y=1cm]

\useasboundingbox (-5, -1) rectangle (6, 9);


\def\xleftbar{-4}
\def\xrightbar{4}
\def\ytop{8}
\def\ybot{0}
\def\xleft{-1}
\def\xright{1}
\def\hatchthickness{0.25}

\definecolor{domaincol} {RGB}{204, 221, 170};

\coordinate (Ltop) at (\xleft, \ytop);
\coordinate (Lbot) at (\xleft, \ybot);
\coordinate (Rtop) at (\xright, \ytop);
\coordinate (Rbot) at (\xright, \ybot);

\coordinate (LBbar) at (\xleftbar, \ybot);
\coordinate (RBbar) at (\xrightbar, \ybot);

\coordinate (LTbar) at (\xleftbar , \ytop);
\coordinate (RTbar) at (\xrightbar, \ytop);

\fill[domaincol]
    (Ltop) -- (Rtop) -- (Rbot) -- (Lbot) -- cycle;

\draw[line width=1pt]
    (LBbar) -- (RBbar); 

\draw[line width=1pt]
    (LTbar) -- (RTbar);
\fill[pattern=north east lines] (LTbar) rectangle ($(RTbar) + (0, \hatchthickness)$) ;

\node[right] at (RTbar) {\Large$x=50$ cm};
\node[right] at (RBbar) {\Large$x=0$};

\draw[dashed] (Lbot) -- (Ltop);
\draw[dashed] (Rbot) -- (Rtop);

\draw[line width=1pt, ->]
    ( $ (Rbot) + (0.5, 0) $ ) -- ( $ (Rbot) + (0.5, 2) $ );

% Add point A
\coordinate (Apos) at (0.0, {(\ytop - \ybot) / 5.0 * 3.0});
\node at (Apos) {$\bullet$};
\node[anchor=south west] at ($(Apos)+(0.08,0.08)$) {\Large$A$};
\draw[-] ($(Apos)+(0.25,0)$) -- ($(Apos) + (\xrightbar, 0)$)
  node[right] {\Large$x=30$ cm};
  
\end{tikzpicture}


==> Figures/tikz_2Dcase.tex <==
\tikzsetnextfilename{2Dcase}
\begin{tikzpicture}[x=1cm,y=1cm]

\useasboundingbox (-6, -4) rectangle (6, 4);

% Geometry parameters
\def\xleft{-6}
\def\xright{6}
\def\ybot{-2}
\def\ytop{2}

\definecolor{domaincol} {RGB}{204, 221, 170};

\coordinate (Ltop) at (\xleft, \ytop);
\coordinate (Lbot) at (\xleft, \ybot);
\coordinate (Rtop) at (\xright, \ytop);
\coordinate (Rbot) at (\xright, \ybot);

\coordinate (Rmid) at (\xright, 0);
\coordinate (Tmid) at (0, \ytop);
\coordinate (Lmid) at (\xleft, 0);
\coordinate (Bmid) at (0, \ybot);

\coordinate (mid) at (0, 0);

% Washed out three-quarters, washed-out top/bottom boundary, washed-out symmetry lines
\filldraw[fill=domaincol!20, draw=none] (Lbot) rectangle (Rtop);
\draw[gray] (Tmid) -- (Ltop);
\draw[gray] (Lbot) -- (Ltop);
\draw[gray] (Lbot) -- (Rbot);
\draw[gray] (Rbot) -- (Rmid);

\draw[gray, dashed] (mid) -- (Lmid);
\draw[gray, dashed] (mid) -- (Bmid);

% Strong filled top right, 
\draw[fill=domaincol, draw=none] (mid) rectangle (Rtop);
\draw[dashed] (mid) -- (Tmid);
\draw[dashed] (mid) -- (Rmid);
\draw (Tmid) -- (Rtop);
\draw (Rtop) -- (Rmid);


% No penetration boundaries
\def\circrad{0.25}
\def\circledist{1}
\def\hatchedthickness{.25}

\coordinate (hatchBmid) at (0, \ytop+2*\circrad);
\coordinate (hatchTmid) at (0, \ytop+2*\circrad+\hatchedthickness);

\coordinate (BhatchTR) at (\xright+\circrad, \ybot-2*\circrad);
\coordinate (BhatchBL) at (\xleft -\circrad, \ybot-2*\circrad-\hatchedthickness);
\coordinate (BhatchBmid) at (0, \ybot-2*\circrad-\hatchedthickness);


% Hatched solid body up top w. outline
\fill[pattern=north east lines] (hatchBmid) rectangle ($ (hatchBmid) + (\xright + \circrad, \hatchedthickness) $);
\fill[pattern=north east lines, pattern color=gray] (0, \ytop+2*\circrad) rectangle (\xleft-\circrad, \ytop+2*\circrad+\hatchedthickness);

\draw       (hatchBmid) -- ++(\xright + \circrad, 0);
\draw       (hatchTmid) -- ++(\xright + \circrad, 0);
\draw       ($ (hatchBmid) + (\xright + \circrad, 0) $) -- ++(0, \hatchedthickness);
\draw[gray] (hatchBmid) -- ++(\xleft  - \circrad, 0);
\draw[gray] (hatchTmid) -- ++(\xleft  - \circrad, 0);
\draw[gray] ($ (hatchBmid) + (\xleft - \circrad, 0) $) -- ++(0, \hatchedthickness);


% Hatched solid body down below w. outline
\fill[pattern=north east lines, pattern color=gray] (BhatchTR) rectangle (BhatchBL);
\draw[gray] (BhatchTR) -- 
          ++(-\xright +\xleft - 2 * \circrad, 0) -- 
          ++(0, -\hatchedthickness) --
          ++(\xright -\xleft + 2 * \circrad, 0) -- 
          cycle;


% Rollers between rigid body & domain

% Half-colored roller top mid
\begin{scope}
  \clip (0, \ybot) rectangle (\xright, \ytop+2*\circrad);
  \draw (0, \ytop + \circrad) circle (\circrad);
\end{scope}
\begin{scope}
  \clip (\xleft, \ybot) rectangle (0, \ytop+2*\circrad);
  \draw[gray] (0, \ytop + \circrad) circle (\circrad);
\end{scope}

% bottom mid roller
\draw[gray] (0, \ybot - \circrad) circle (\circrad);

% all rollers
\foreach \i in {1,...,6} {
    \draw       ( \i*4 * \circrad, \ytop+\circrad) circle (\circrad);
    \draw[gray] (-\i*4 * \circrad, \ytop+\circrad) circle (\circrad);
    
    \draw[gray] ( \i*4 * \circrad, \ybot-\circrad) circle (\circrad);
    \draw[gray] (-\i*4 * \circrad, \ybot-\circrad) circle (\circrad);
}


% Distributed load markers
\def\a{0.5}
\def\alen{0.5}
\foreach \i in {1,...,12} {
    \draw[<-, line width=1.5pt      ] ($(hatchTmid) + (\i*\a, 0)$) -- ++(0, \alen);
    \draw[<-, line width=1.5pt, gray] ($(hatchTmid) - (\i*\a, 0)$) -- ++(0, \alen);
    
    \draw[<-, line width=1.5pt, gray] ($(BhatchBmid) + (\i*\a, 0)$) -- ++(0, -\alen);
    \draw[<-, line width=1.5pt, gray] ($(BhatchBmid) - (\i*\a, 0)$) -- ++(0, -\alen);
}

% Half-colored arrow top mid
\begin{scope}
  \clip (0, \ybot) rectangle (\xright, \ytop+2*\circrad+5);
  \draw[<-, line width=1.5pt] (hatchTmid) -- ++(0, \alen);
\end{scope}
\begin{scope}
  \clip (\xleft, \ybot) rectangle (0, \ytop+2*\circrad+5);
  \draw[<-, line width=1.5pt, gray] (hatchTmid) -- ++(0, \alen);
\end{scope}

% arrow bottom mid
\draw[<-, line width=1.5pt, gray] (BhatchBmid) -- ++(0, -\alen);

% Distributed load lines
\draw ($(hatchTmid) + (0, \alen)$) -- ++(\xright+\circrad, 0) node[midway, above] {\large $F/W$};
\draw[gray] ($(hatchTmid) + (0, \alen)$) -- ++(-\xright-\circrad, 0) node[midway, above] {\large $F/W$};

\draw[gray] ($(BhatchBL) + (0, -\alen)$) -- ++(-\xleft+\xright+2*\circrad, 0) node[midway, below] {\large $F/W$};



% Width/length markers
\draw[<->, line width=1.5pt] (0, 0.5*\ybot) -- ++(\xright, 0) 
        node[midway, above] {\large W};
\draw[<->, line width=1.5pt] (0.5*\xleft, 0) -- ++(0, \ytop) 
        node[midway, right] {\large H};

% coordinate system
\coordinate (O) at (1, 0.25);
\draw[->] (O) -- ++(1, 0) node[above] {\Large $\vec{e}_x$};
\draw[->] (O) -- ++(0, 1) node[right] {\Large $\vec{e}_y$};

% Omega marker
\node at (\xright - 0.5, 0.5) {\Large $\Omega$};





\end{tikzpicture}


==> Figures/tikz_domainwithvars.tex <==
\tikzsetnextfilename{domainwithvars}
\begin{tikzpicture}

\useasboundingbox (-9, -3) rectangle (9, 3.5);


% Placement of left/right blocks
\def\ytopL{ 2}
\def\ybotL{-2}
\def\xleftL{-6}
\def\xrightL{-2}

\def\ytopR{ 2}
\def\ybotR{-2}
\def\xleftR{2}
\def\xrightR{6}

% Control how much larger the domain indicator line is
\def\offsetomega{0.1}

% Colors
\definecolor{domaincol} {RGB}{204, 221, 170}
\definecolor{matrixcol} {RGB}{238, 238, 187}
\definecolor{channelcol}{RGB}{187, 204, 238}

% Key coordinates
\coordinate (LtopL) at (\xleftL,\ytopL);
\coordinate (LbotR) at (\xrightL,\ybotL);

\coordinate (RtopL) at (\xleftR,\ytopR);
\coordinate (RbotR) at (\xrightR,\ybotR);

% Draw boxes
\fill[domaincol] (LtopL) rectangle (LbotR);
\fill[matrixcol] (RtopL) rectangle (RbotR);

% Draw "enlarged" lines
\draw[line width=1pt] (-2.75,  0.75) rectangle (-2.5, 1.0);
\draw[line width=1pt] (-2.75,  1.0) -- (RtopL);
\draw[line width=1pt] (-2.75,  0.75) -- (\xleftR, \ybotR);


% Draw channels in right fig
% First channel (bottom)
% right side, potato->wall
\coordinate (AA) at (4.7, -1.3);
\coordinate (AB) at (4.7, -1.5);
\coordinate (AC) at (4.9, -2);
% left side, wall->potato
\coordinate (AD) at (4, -2);
\coordinate (AE) at (4.2, -1.7);
\coordinate (AF) at (4.4, -1.2);

% Second channel (lower left)
% Lower side, potato->wall
\coordinate (BA) at (4.0, -0.8);
\coordinate (BB) at (3.6, -0.6);
\coordinate (BC) at (2.8, -1.7);
\coordinate (BD) at (2, -1.3);
% Upper side, wall->potato
\coordinate (BE) at (2, -0.8);
\coordinate (BF) at (2.5, -1.2);
\coordinate (BG) at (3.1, -0.2);
\coordinate (BH) at (3.8, -0.3);

% Third channel (upper left)
% Lower side, potato->wall
\coordinate (CA) at (3.8, 0.6);
\coordinate (CB) at (3.5, 0.8);
\coordinate (CC) at (2.8, 0.3);
\coordinate (CD) at (2.0, 0.6);
% Upper side, wall->potato
\coordinate (CE) at (2, 1.8);
\coordinate (CF) at (2.8, 0.4);
\coordinate (CG) at (3.5, 1.2);
\coordinate (CH) at (4, 1.1);

% Fourth channel (right)
% Upper side, potato->wall
\coordinate (DA) at (4.8, 0.8);
\coordinate (DB) at (5.2, 0.5);
\coordinate (DC) at (6, 0.8);
% Lower side, wall->potato
\coordinate (DD) at (6, 0.1);
\coordinate (DE) at (5.5, 0);
\coordinate (DF) at (5, -0.5);

% Additional interim coordinates along center potato
\coordinate (EA) at (4.25, -1.0);
\coordinate (EB) at (3.7, 0.15);
\coordinate (EC) at (4.3, 1.4);
\coordinate (ED) at (4.8, 1.2);
\coordinate (EE) at (5.0, -1.2);

\path[fill=channelcol, draw=black]
  % Bottom channel
  (AA) .. controls (AB) .. (AC) -- (AD)
       .. controls (AE) .. (AF)
  % Interim potato wall
       .. controls (EA) .. (BA)
  % Left-bottom channel
       .. controls (BB) and (BC) .. (BD) -- (BE)
       .. controls (BF) and (BG) .. (BH)
  % Interim potato wall
       .. controls (EB) .. (CA)
  % Left-top channel
       .. controls (CB) and (CC) .. (CD) -- (CE)
       .. controls (CF) and (CG) .. (CH)
  % Interim potato wall
       .. controls (EC) and (ED) .. (DA)
  % Right channel
       .. controls (DB) .. (DC) -- (DD)
       .. controls (DE) .. (DF)
  % Interim potato wall
       .. controls (EE) .. (AA)
  -- cycle;

% Draw outlines
\draw[line width=1pt] (LtopL) rectangle (LbotR);
\draw[line width=1pt] (RtopL) rectangle (RbotR);


% Coordinate system
\coordinate (O) at ($(\xleftL,\ybotL) + (0.75,0.75)$);
\draw[->] (O) -- ($ (O) + (1.5, 0  ) $) node[right] {\large$\vec{e_x}$};
\draw[->] (O) -- ($ (O) + (0  , 1.5) $) node[right] {\large$\vec{e_y}$};
\draw[->] (O) -- ($ (O) + (1.25, 1) $) node[right] {\large$\vec{x  }$};
\node[below left] at (O) {$O$};


% Figure titles
\node[above] at (\xleftL + 2, \ytopL+0.5) {\Large Continuum scale};
\node[above] at (\xleftR + 2, \ytopL+0.5) {\Large Pore scale};


% Omega/dOmega markers
\node at (\xrightL - 0.4, \ybotL + 0.4) {\Large $\Omega$};
\node at (\xrightL + 0.4, \ybotL + 0.4) {\Large $\Gamma$};
\draw[->] (\xrightL, -1) -- ++(1.0, 0) node[midway, above] {\Large $\vec{n}$};


% Field variables
\node at (\xleftL + 2.0, \ytopL - 0.75) {\Large  $\vec{u}, \, p,  \,  \vec{U} $};
\node at (3, 0) {\Large $\vec{u}$};
\node at (4.5, 0) {\Large $p, \, \vec{U}$};

% Markers, matrix/pore
\draw[] (\xrightR - 0.5, \ytopR - 0.5) -- ++(1.0, 0.0) node[right] {\Large Matrix};
\draw[] (\xrightR - 0.5, \ytopR - 1.5) -- ++(1.0, 0.0) node[right] {\Large Pore};


\end{tikzpicture}

